Tri-Hybrid Multi-User Precoding Using Pattern-Reconfigurable Antennas: Fundamental Models and Practical Algorithms

The integration of pattern-reconfigurable antennas into hybrid multiple-input multiple-output (MIMO) architectures presents a promising path toward high-efficiency and low-cost transceiver solutions. Pattern-reconfigurable antennas can dynamically steer per-antenna radiation patterns, enabling more efficient power utilization and interference suppression. In this work, we study a tri-hybrid MIMO architecture for multi-user communications that integrates digital, analog, and antenna-domain precoding using pattern-reconfigurable antennas. For characterizing the reconfigurability of antenna radiation patterns, we develop two models---Model~I and Model~II. Model~I captures realistic hardware constraints through limited pattern selection, while Model~II explores the performance upper bound by assuming arbitrary pattern generation. Based on these models, we develop two corresponding tri-hybrid precoding algorithms grounded in the weighted minimum mean square error (WMMSE) framework, which alternately optimize the digital, analog, and antenna precoders under practical per-antenna power constraints. Realistic simulations conducted in ray-tracing generated environments are utilized to evaluate the proposed system and algorithms. The results demonstrate the significant potential of the considered tri-hybrid architecture in enhancing communication performance and hardware efficiency. However, they also reveal that the existing hardware is not yet capable of fully realizing these performance gains, underscoring the need for joint progress in antenna design and communication theory development.

==> figs/fig_sim03B.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.25490,0.41176,0.88235}%
\definecolor{mycolor2}{rgb}{1.00000,0.60000,0.00000}%
\definecolor{mycolor3}{rgb}{0.13333,0.54510,0.13333}%
%
\begin{tikzpicture}

\noindent\begin{axis}[%
width=2.9in,
height=1in,
at={(0in,3.6in)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={$\phi$ ($^\circ$)},
xtick = {-90,-60,-30,0,30,60,90},
ymin=-17,
ymax=2,
ylabel style={font=\color{white!15!black},font=\footnotesize, yshift=-10pt},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Normalized Gain (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Array Beampattern Using Fixed Antennas},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend columns=3,
legend style={
    at={(0.48,1.4)},
    anchor=south,
    font=\scriptsize,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    fill opacity=0.85
  }
]
\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-90	-11.7022331078064\\
-88.1818181818182	-11.5880192019327\\
-86.3636363636364	-11.5567851240241\\
-84.5454545454545	-11.5352502614819\\
-82.7272727272727	-11.5571680379594\\
-80.9090909090909	-11.6571561277154\\
-79.0909090909091	-11.7415614611667\\
-77.2727272727273	-11.8647526776523\\
-75.4545454545455	-11.900559747181\\
-73.6363636363636	-11.8353120028256\\
-71.8181818181818	-11.6677975199549\\
-70	-11.3133258661539\\
-68.1818181818182	-10.8602588567102\\
-66.3636363636364	-10.4171723763507\\
-64.5454545454545	-9.96638886901783\\
-62.7272727272727	-9.59600439619151\\
-60.9090909090909	-9.37689451138208\\
-59.0909090909091	-9.25975617195801\\
-57.2727272727273	-9.33992388950339\\
-55.4545454545455	-9.56711403699032\\
-53.6363636363636	-9.99200838470764\\
-51.8181818181818	-10.6373791032114\\
-50	-11.3646217164657\\
-48.1818181818182	-12.0018426929327\\
-46.3636363636364	-12.233713896515\\
-44.5454545454545	-11.9277268753834\\
-42.7272727272727	-11.6401169397227\\
-40.9090909090909	-11.2999630051967\\
-39.0909090909091	-10.7507184378724\\
-37.2727272727273	-10.0298046826253\\
-35.4545454545455	-9.21735747944718\\
-33.6363636363636	-8.0952883781307\\
-31.8181818181818	-7.11088908469312\\
-30	-6.54006852259739\\
-28.1818181818182	-6.423118897953\\
-26.3636363636364	-6.86216497963815\\
-24.5454545454545	-8.07178266351888\\
-22.7272727272727	-10.7584031111114\\
-20.9090909090909	-10.9641998400506\\
-19.0909090909091	-7.94789753235863\\
-17.2727272727273	-6.31775078515898\\
-15.4545454545455	-5.43190078405338\\
-13.6363636363636	-5.25492792565472\\
-11.8181818181818	-5.9627201240381\\
-10	-8.02525466623172\\
-8.18181818181818	-8.53429199537005\\
-6.36363636363636	-5.23540187565773\\
-4.54545454545454	-3.14082949182247\\
-2.72727272727273	-1.63300696969604\\
-0.909090909090909	-0.67644464871389\\
0.909090909090909	-0.155710793372101\\
2.72727272727273	0\\
4.54545454545454	-0.185134700989348\\
6.36363636363636	-0.714936630763983\\
8.18181818181818	-1.61945838517062\\
10	-2.97631845304007\\
11.8181818181818	-4.66750675109404\\
13.6363636363636	-4.89593550171486\\
15.4545454545455	-4.66900146110245\\
17.2727272727273	-4.47185750121499\\
19.0909090909091	-4.50442606292883\\
20.9090909090909	-4.81732760900161\\
22.7272727272727	-5.36834850506702\\
24.5454545454545	-6.13568561252713\\
26.3636363636364	-7.03749415647968\\
28.1818181818182	-7.93643420265736\\
30	-8.6811944064734\\
31.8181818181818	-8.76032200241943\\
33.6363636363636	-8.51466712807426\\
35.4545454545455	-8.50200851122887\\
37.2727272727273	-8.6923806996023\\
39.0909090909091	-9.02708249711949\\
40.9090909090909	-9.5203785700015\\
42.7272727272727	-9.73972444017127\\
44.5454545454545	-9.92996840993408\\
46.3636363636364	-9.51286454433943\\
48.1818181818182	-8.46691034534536\\
50	-7.59473462945079\\
51.8181818181818	-6.92949724185305\\
53.6363636363636	-6.42816658877484\\
55.4545454545455	-6.13101114475307\\
57.2727272727273	-5.98265181717458\\
59.0909090909091	-5.92577461978137\\
60.9090909090909	-6.01456700478053\\
62.7272727272727	-6.15969772000872\\
64.5454545454545	-6.42324803042548\\
66.3636363636364	-6.75474516648052\\
68.1818181818182	-7.10099736531768\\
70	-7.53024656208039\\
71.8181818181818	-7.98975756936055\\
73.6363636363636	-8.42532025121348\\
75.4545454545455	-8.90611813805667\\
77.2727272727273	-9.37770987121992\\
79.0909090909091	-9.78766139152758\\
80.9090909090909	-10.2049823278363\\
82.7272727272727	-10.5418759698028\\
84.5454545454545	-10.8682819876964\\
86.3636363636364	-11.140466569854\\
88.1818181818182	-11.321937635463\\
90	-11.4806840196627\\
};
\addlegendentry{User 1 beampattern}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-90	-15.5720179261632\\
-88.1818181818182	-15.4400652989343\\
-86.3636363636364	-15.342630921326\\
-84.5454545454545	-15.1980127031155\\
-82.7272727272727	-15.0238589399054\\
-80.9090909090909	-14.8395726595112\\
-79.0909090909091	-14.4628381722309\\
-77.2727272727273	-13.8832742144541\\
-75.4545454545455	-13.1890926363949\\
-73.6363636363636	-12.4781804465247\\
-71.8181818181818	-11.8405323055347\\
-70	-11.2285728379519\\
-68.1818181818182	-10.711130345084\\
-66.3636363636364	-10.3508348965344\\
-64.5454545454545	-10.0895612098406\\
-62.7272727272727	-9.99464144342721\\
-60.9090909090909	-10.1373886447314\\
-59.0909090909091	-10.4874042909913\\
-57.2727272727273	-11.1651219034359\\
-55.4545454545455	-12.0681996252338\\
-53.6363636363636	-12.7267994919849\\
-51.8181818181818	-12.1372886067482\\
-50	-10.7373034596305\\
-48.1818181818182	-9.49557697178184\\
-46.3636363636364	-8.65454968324772\\
-44.5454545454545	-8.16498712701243\\
-42.7272727272727	-8.04975422353847\\
-40.9090909090909	-8.3435094610969\\
-39.0909090909091	-9.00314162809339\\
-37.2727272727273	-9.90540526787969\\
-35.4545454545455	-10.2640757636443\\
-33.6363636363636	-9.56515495502287\\
-31.8181818181818	-8.69398602098713\\
-30	-8.25221269880142\\
-28.1818181818182	-8.46682619299175\\
-26.3636363636364	-9.55068254744739\\
-24.5454545454545	-11.3430869359472\\
-22.7272727272727	-10.2270653757593\\
-20.9090909090909	-7.75657592995947\\
-19.0909090909091	-6.23797099232974\\
-17.2727272727273	-5.56962958139035\\
-15.4545454545455	-5.6957310493921\\
-13.6363636363636	-6.86923183693989\\
-11.8181818181818	-9.58674370400532\\
-10	-7.65255872040372\\
-8.18181818181818	-4.2911015233979\\
-6.36363636363636	-2.28499671053484\\
-4.54545454545454	-1.03885581734633\\
-2.72727272727273	-0.311477571353524\\
-0.909090909090909	0\\
0.909090909090909	-0.0628687809762845\\
2.72727272727273	-0.497847724479712\\
4.54545454545454	-1.33862897159353\\
6.36363636363636	-2.65467376506292\\
8.18181818181818	-4.52685127689305\\
10	-6.65988572212787\\
11.8181818181818	-7.17485130613162\\
13.6363636363636	-6.38920619451569\\
15.4545454545455	-6.05401061731681\\
17.2727272727273	-6.37803914078541\\
19.0909090909091	-7.18317564959638\\
20.9090909090909	-6.16874867549124\\
22.7272727272727	-5.59057913032737\\
24.5454545454545	-5.39136463818073\\
26.3636363636364	-5.52662175317155\\
28.1818181818182	-5.97742839245931\\
30	-6.79739013080401\\
31.8181818181818	-8.0251999822563\\
33.6363636363636	-9.35229714563428\\
35.4545454545455	-10.3442898449453\\
37.2727272727273	-9.96996781643976\\
39.0909090909091	-8.94815470034937\\
40.9090909090909	-8.54416887082782\\
42.7272727272727	-8.61511626044503\\
44.5454545454545	-9.1548607290078\\
46.3636363636364	-10.0893718907229\\
48.1818181818182	-11.1464771251215\\
50	-11.5556736000732\\
51.8181818181818	-10.8533183571936\\
53.6363636363636	-9.85693432829911\\
55.4545454545455	-9.11674332141374\\
57.2727272727273	-8.65507145462609\\
59.0909090909091	-8.39780363582564\\
60.9090909090909	-8.37539464926053\\
62.7272727272727	-8.48090378374147\\
64.5454545454545	-8.76484055951048\\
66.3636363636364	-9.16945031235768\\
68.1818181818182	-9.63690609101763\\
70	-10.2319466492965\\
71.8181818181818	-10.8978132714669\\
73.6363636363636	-11.5737187250546\\
75.4545454545455	-12.3173184302611\\
77.2727272727273	-13.0556536318599\\
79.0909090909091	-13.5760021726973\\
80.9090909090909	-14.0104979142903\\
82.7272727272727	-14.3465957603359\\
84.5454545454545	-14.6186477297891\\
86.3636363636364	-14.8208629786799\\
88.1818181818182	-14.9577873948439\\
90	-15.0935012563858\\
};
\addlegendentry{User 2 beampattern}

\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-90	-10.1564039305298\\
-88.1818181818182	-10.0117176685251\\
-86.3636363636364	-9.88830021919999\\
-84.5454545454545	-9.71091485661594\\
-82.7272727272727	-9.51138032961681\\
-80.9090909090909	-9.32500956992549\\
-79.0909090909091	-9.0661645338449\\
-77.2727272727273	-8.81131846286086\\
-75.4545454545455	-8.4764178709809\\
-73.6363636363636	-8.10650250732418\\
-71.8181818181818	-7.75388233056243\\
-70	-7.3521999222205\\
-68.1818181818182	-6.96609076150319\\
-66.3636363636364	-6.66256194149368\\
-64.5454545454545	-6.39176380659369\\
-62.7272727272727	-6.23084995864306\\
-60.9090909090909	-6.26323284651104\\
-59.0909090909091	-6.48025344616503\\
-57.2727272727273	-7.06499614299283\\
-55.4545454545455	-8.15771695667255\\
-53.6363636363636	-7.52710306488099\\
-51.8181818181818	-6.70599381116488\\
-50	-5.81080633809434\\
-48.1818181818182	-5.10279911022614\\
-46.3636363636364	-3.56859859388756\\
-44.5454545454545	-2.26094903976427\\
-42.7272727272727	-1.29420662482425\\
-40.9090909090909	-0.62689688507529\\
-39.0909090909091	-0.183547752473149\\
-37.2727272727273	0\\
-35.4545454545455	-0.0429215405116121\\
-33.6363636363636	-0.359156832739295\\
-31.8181818181818	-1.01521446492721\\
-30	-2.07210480830696\\
-28.1818181818182	-3.73960530820266\\
-26.3636363636364	-6.43046490155271\\
-24.5454545454545	-9.11079226774484\\
-22.7272727272727	-6.8968752144017\\
-20.9090909090909	-5.32049541608083\\
-19.0909090909091	-4.7994363667984\\
-17.2727272727273	-5.07754228140779\\
-15.4545454545455	-6.08850627503333\\
-13.6363636363636	-7.69994340832337\\
-11.8181818181818	-8.17065260372881\\
-10	-6.62905203329022\\
-8.18181818181818	-5.30963780928476\\
-6.36363636363636	-4.56768789265656\\
-4.54545454545454	-4.24057013906531\\
-2.72727272727273	-4.15298416975616\\
-0.909090909090909	-3.77708422834952\\
0.909090909090909	-3.4674020318484\\
2.72727272727273	-3.25693474103947\\
4.54545454545454	-3.12746398299798\\
6.36363636363636	-2.6646970029329\\
8.18181818181818	-2.2517427821924\\
10	-1.96987492582014\\
11.8181818181818	-1.86821196876239\\
13.6363636363636	-1.99243764705798\\
15.4545454545455	-2.41757417566458\\
17.2727272727273	-3.23206180499356\\
19.0909090909091	-4.6090057716531\\
20.9090909090909	-7.05570755107146\\
22.7272727272727	-12.8449647101981\\
24.5454545454545	-9.57415240728583\\
26.3636363636364	-6.40887638738174\\
28.1818181818182	-4.95569391945135\\
30	-4.22504256510585\\
31.8181818181818	-3.88188612638769\\
33.6363636363636	-3.73848986242787\\
35.4545454545455	-3.71607109579292\\
37.2727272727273	-3.72704480615826\\
39.0909090909091	-3.73041042485914\\
40.9090909090909	-3.79455044860359\\
42.7272727272727	-3.91746064869391\\
44.5454545454545	-4.18861427159828\\
46.3636363636364	-4.61518452822127\\
48.1818181818182	-5.18849703145625\\
50	-5.97436265643679\\
51.8181818181818	-6.93226063233703\\
53.6363636363636	-7.95315537928985\\
55.4545454545455	-8.88222469580436\\
57.2727272727273	-9.35484814840509\\
59.0909090909091	-9.26428515594273\\
60.9090909090909	-8.97364372179941\\
62.7272727272727	-8.6605998545721\\
64.5454545454545	-8.4924386318315\\
66.3636363636364	-8.44118417947839\\
68.1818181818182	-8.44835915515787\\
70	-8.569765890409\\
71.8181818181818	-8.74007131586612\\
73.6363636363636	-8.8951479368852\\
75.4545454545455	-9.09859069559295\\
77.2727272727273	-9.29564472315421\\
79.0909090909091	-9.43878916600188\\
80.9090909090909	-9.60594222731771\\
82.7272727272727	-9.72013233490665\\
84.5454545454545	-9.86185835404893\\
86.3636363636364	-9.99608927573523\\
88.1818181818182	-10.0924570767262\\
90	-10.2224598396173\\
};
\addlegendentry{User 3 beampattern}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-27.891880933591	-17\\
-27.891880933591	-1.23588838628535\\
};
\addlegendentry{User 1 multipath}

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-27.891880933591	-17\\
-27.891880933591	-12.5101744121922\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-23.1880594257974	-17\\
-23.1880594257974	-11.8515270567155\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-60.4530558581046	-17\\
-60.4530558581046	-10.5245278593738\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.9920033434766	-17\\
-20.9920033434766	-13.8742533653369\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-81.7027707198595	-17\\
-81.7027707198595	-7.80920862912248\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-23.1880594257974	-17\\
-23.1880594257974	-7.51969861615866\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
28.5664968966803	-17\\
28.5664968966803	-13.8671729774262\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-60.4530558581046	-17\\
-60.4530558581046	-13.5087618496314\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.9920101736657	-17\\
-20.9920101736657	-15.9610369703011\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
17.4204068127849	-17\\
17.4204068127849	-16\\
};
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-61.4033861811054	-17\\
-61.4033861811054	-1.40321805139614\\
};
\addlegendentry{User 2 multipath}

\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-61.4033861811054	-17\\
-61.4033861811054	-11.748841498516\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-36.3473887486891	-17\\
-36.3473887486891	-11.6771721178587\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-29.1364028720698	-17\\
-29.1364028720698	-13.6223698672056\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-36.3473887486891	-17\\
-36.3473887486891	-8.02387450933973\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-29.1364028720698	-17\\
-29.1364028720698	-15.7980410404148\\
};
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
22.7847144435078	-17\\
22.7847144435078	0.575417334224902\\
};
\addlegendentry{User 3 multipath}

\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
22.7847144435078	-17\\
22.7847144435078	-8.7777471783945\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-14.9202520392804	-17\\
-14.9202520392804	-11.9942037407962\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-14.9202520392804	-17\\
-14.9202520392804	-8.72693743364805\\
};

\node[right, black] at (axis cs:33,0.8) {\scriptsize{$R_1=\unit[2.34]{bps/Hz}$}};
\node[right, black] at (axis cs:33,-1.1) {\scriptsize{$R_2=\unit[3.69]{bps/Hz}$}};
\node[right, black] at (axis cs:33,-3) {\scriptsize{$R_3=\unit[1.78]{bps/Hz}$}};

\end{axis}

\begin{axis}[%
width=2.9in,
height=1in,
at={(0in,1.8in)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={$\phi$ ($^\circ$)},
xtick = {-90,-60,-30,0,30,60,90},
ymin=-17,
ymax=2,
ylabel style={font=\color{white!15!black},font=\footnotesize, yshift=-10pt},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Normalized Gain (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Array Beampattern Optimized via Model I},
xmajorgrids,
ymajorgrids,
grid style={dashed}
]
\addplot [color=mycolor1, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-9.92691873809748\\
-88.1818181818182	-9.79410033079087\\
-86.3636363636364	-9.77522993759295\\
-84.5454545454545	-9.79402434939468\\
-82.7272727272727	-9.90093225892263\\
-80.9090909090909	-10.0325213677283\\
-79.0909090909091	-10.181364531691\\
-77.2727272727273	-10.4623756109572\\
-75.4545454545455	-10.6163308988211\\
-73.6363636363636	-10.344784313991\\
-71.8181818181818	-10.1561636078992\\
-70	-9.96100381089085\\
-68.1818181818182	-9.81426234672378\\
-66.3636363636364	-9.63776053860147\\
-64.5454545454545	-8.6714022767166\\
-62.7272727272727	-7.85711781730032\\
-60.9090909090909	-7.21166783489343\\
-59.0909090909091	-6.70219313500336\\
-57.2727272727273	-6.34759991671907\\
-55.4545454545455	-6.11425301174563\\
-53.6363636363636	-6.01088473329062\\
-51.8181818181818	-6.05000116293846\\
-50	-6.19560024697713\\
-48.1818181818182	-6.45964629716449\\
-46.3636363636364	-6.85780848249041\\
-44.5454545454545	-7.3540533690079\\
-42.7272727272727	-7.96988244449937\\
-40.9090909090909	-8.02420387710552\\
-39.0909090909091	-7.51567170841128\\
-37.2727272727273	-7.19166385461456\\
-35.4545454545455	-7.02546120126818\\
-33.6363636363636	-6.86431465483922\\
-31.8181818181818	-6.76509081695065\\
-30	-6.80657169948505\\
-28.1818181818182	-7.10959532204368\\
-26.3636363636364	-7.84825947295434\\
-24.5454545454545	-9.30671175585622\\
-22.7272727272727	-12.1436354539712\\
-20.9090909090909	-12.4111646454649\\
-19.0909090909091	-9.26812721452591\\
-17.2727272727273	-7.45907636931944\\
-15.4545454545455	-6.57350279185755\\
-13.6363636363636	-6.40054398417289\\
-11.8181818181818	-6.7892750807433\\
-10	-7.13337211254496\\
-8.18181818181818	-6.11678251346955\\
-6.36363636363636	-4.32594973296942\\
-4.54545454545454	-2.6473155025112\\
-2.72727272727273	-1.39271522358621\\
-0.909090909090909	-0.575712289322018\\
0.909090909090909	-0.128486397282876\\
2.72727272727273	0\\
4.54545454545454	-0.197525704767685\\
6.36363636363636	-0.730625556914525\\
8.18181818181818	-1.63876460117885\\
10	-3.05591995061473\\
11.8181818181818	-5.20674854670079\\
13.6363636363636	-5.90473595501883\\
15.4545454545455	-5.22549223337692\\
17.2727272727273	-4.57439854363372\\
19.0909090909091	-4.32546947044522\\
20.9090909090909	-4.55477944597559\\
22.7272727272727	-5.23564078488812\\
24.5454545454545	-6.48892755663397\\
26.3636363636364	-8.38608741861659\\
28.1818181818182	-9.61038685535199\\
30	-8.60905835211964\\
31.8181818181818	-7.30494799585296\\
33.6363636363636	-6.39541130823858\\
35.4545454545455	-5.92588745280773\\
37.2727272727273	-5.79561853050542\\
39.0909090909091	-5.89060462099237\\
40.9090909090909	-6.25807682435134\\
42.7272727272727	-6.82064743906884\\
44.5454545454545	-7.6374169546291\\
46.3636363636364	-8.28328647281171\\
48.1818181818182	-9.04570711548863\\
50	-9.04189339901196\\
51.8181818181818	-8.6048726677327\\
53.6363636363636	-8.12788550068432\\
55.4545454545455	-7.81364912090624\\
57.2727272727273	-7.63318122817827\\
59.0909090909091	-7.53651891853529\\
60.9090909090909	-7.58067625019145\\
62.7272727272727	-7.67336258238449\\
64.5454545454545	-7.86443361089021\\
66.3636363636364	-8.10199585260421\\
68.1818181818182	-8.34965692964956\\
70	-8.64381107918358\\
71.8181818181818	-8.94818107708563\\
73.6363636363636	-9.24278674297073\\
75.4545454545455	-9.54689683311667\\
77.2727272727273	-9.83946709198647\\
79.0909090909091	-10.1085601034136\\
80.9090909090909	-10.3624100075746\\
82.7272727272727	-10.5818532410925\\
84.5454545454545	-10.7752984704445\\
86.3636363636364	-10.9330692252955\\
88.1818181818182	-11.0406017984128\\
90	-11.1184076568487\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-9.21121238128223\\
-88.1818181818182	-9.08541544186612\\
-86.3636363636364	-8.97565145593853\\
-84.5454545454545	-8.82976096836502\\
-82.7272727272727	-8.68097474215569\\
-80.9090909090909	-8.5542919570455\\
-79.0909090909091	-8.41401455039729\\
-77.2727272727273	-8.3038973448861\\
-75.4545454545455	-8.17291919219697\\
-73.6363636363636	-8.03447672804\\
-71.8181818181818	-7.92600440906662\\
-70	-7.84747394353528\\
-68.1818181818182	-7.67173225822179\\
-66.3636363636364	-7.51357670368905\\
-64.5454545454545	-7.42953922203841\\
-62.7272727272727	-7.45653120071398\\
-60.9090909090909	-7.63750016409758\\
-59.0909090909091	-8.00607947371693\\
-57.2727272727273	-8.64302828662498\\
-55.4545454545455	-9.63433043310441\\
-53.6363636363636	-11.0886733755264\\
-51.8181818181818	-11.0845442969962\\
-50	-10.2441034731895\\
-48.1818181818182	-9.41843387972599\\
-46.3636363636364	-8.79559444976673\\
-44.5454545454545	-8.2300111508423\\
-42.7272727272727	-7.93194250388667\\
-40.9090909090909	-8.05712632938913\\
-39.0909090909091	-8.54418177771561\\
-37.2727272727273	-9.14712546848013\\
-35.4545454545455	-9.13131379752512\\
-33.6363636363636	-8.25512020037321\\
-31.8181818181818	-7.28798747063906\\
-30	-6.64351406901803\\
-28.1818181818182	-6.45779710379461\\
-26.3636363636364	-6.7797291019863\\
-24.5454545454545	-7.56016316325787\\
-22.7272727272727	-8.39629608333763\\
-20.9090909090909	-8.14390597169814\\
-19.0909090909091	-7.08457335180275\\
-17.2727272727273	-6.36194020444233\\
-15.4545454545455	-6.38511554760334\\
-13.6363636363636	-7.47084533718191\\
-11.8181818181818	-9.67782103316393\\
-10	-7.72720170473393\\
-8.18181818181818	-4.4339403038254\\
-6.36363636363636	-2.4090959697775\\
-4.54545454545454	-1.13090101705694\\
-2.72727272727273	-0.364202640499418\\
-0.909090909090909	0\\
0.909090909090909	-0.014436714642585\\
2.72727272727273	-0.38620083508696\\
4.54545454545454	-1.16827086214783\\
6.36363636363636	-2.42884943665989\\
8.18181818181818	-4.29067639451186\\
10	-6.73908369734458\\
11.8181818181818	-7.60155749694154\\
13.6363636363636	-6.36192542315321\\
15.4545454545455	-5.6107615687945\\
17.2727272727273	-5.5432053297731\\
19.0909090909091	-5.99561528372383\\
20.9090909090909	-6.86335252803803\\
22.7272727272727	-6.38414247522106\\
24.5454545454545	-6.10877494476817\\
26.3636363636364	-6.01610171348509\\
28.1818181818182	-6.07438268971099\\
30	-6.3375091416164\\
31.8181818181818	-6.76496604719109\\
33.6363636363636	-7.30637834056959\\
35.4545454545455	-8.00128797450719\\
37.2727272727273	-8.74089233993629\\
39.0909090909091	-8.75796912118136\\
40.9090909090909	-8.77226228441548\\
42.7272727272727	-8.99839514492389\\
44.5454545454545	-9.51962879859337\\
46.3636363636364	-10.1748422842999\\
48.1818181818182	-10.9293382526069\\
50	-11.9591303786489\\
51.8181818181818	-11.7633052515202\\
53.6363636363636	-10.842974707451\\
55.4545454545455	-10.2276462744162\\
57.2727272727273	-9.84769156089862\\
59.0909090909091	-9.6263989063998\\
60.9090909090909	-9.608235952247\\
62.7272727272727	-9.69456493242\\
64.5454545454545	-9.93938040185017\\
66.3636363636364	-10.2917535828639\\
68.1818181818182	-10.7071589392824\\
70	-11.238484371783\\
71.8181818181818	-11.8345752523425\\
73.6363636363636	-12.447575881456\\
75.4545454545455	-12.3867440395011\\
77.2727272727273	-12.3255900386869\\
79.0909090909091	-12.2900753638692\\
80.9090909090909	-12.2609146273426\\
82.7272727272727	-12.2524005629271\\
84.5454545454545	-12.2526817779395\\
86.3636363636364	-12.2687934077851\\
88.1818181818182	-12.2921160784122\\
90	-12.3330776263907\\
};
\addplot [color=mycolor3, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-13.1068570607288\\
-88.1818181818182	-13.0119338570519\\
-86.3636363636364	-12.9345799429025\\
-84.5454545454545	-12.8370089110346\\
-82.7272727272727	-12.7418283859598\\
-80.9090909090909	-12.6649651397058\\
-79.0909090909091	-11.7700105059199\\
-77.2727272727273	-10.8985668695617\\
-75.4545454545455	-10.0536571111009\\
-73.6363636363636	-9.28749470158106\\
-71.8181818181818	-8.62758206893837\\
-70	-8.03738391555194\\
-68.1818181818182	-7.54826080309136\\
-66.3636363636364	-7.17944411742285\\
-64.5454545454545	-6.92140063593561\\
-62.7272727272727	-6.80621297834518\\
-60.9090909090909	-6.8677078744808\\
-59.0909090909091	-7.1454556567186\\
-57.2727272727273	-7.73663871629222\\
-55.4545454545455	-8.82392563687746\\
-53.6363636363636	-8.86332885649791\\
-51.8181818181818	-8.05550611698417\\
-50	-7.18789580746216\\
-48.1818181818182	-5.94540891893315\\
-46.3636363636364	-4.87729165758434\\
-44.5454545454545	-4.05867660219504\\
-42.7272727272727	-3.41601799834974\\
-40.9090909090909	-2.64475045824105\\
-39.0909090909091	-2.08924569613914\\
-37.2727272727273	-1.74968482822366\\
-35.4545454545455	-1.5963522887322\\
-33.6363636363636	-1.65033413219974\\
-31.8181818181818	-1.95382946788738\\
-30	-2.5234608902836\\
-28.1818181818182	-3.46972065067775\\
-26.3636363636364	-5.01373063786488\\
-24.5454545454545	-7.68020645857174\\
-22.7272727272727	-7.93031569693382\\
-20.9090909090909	-7.58055831738149\\
-19.0909090909091	-6.61928469985913\\
-17.2727272727273	-5.65411142903838\\
-15.4545454545455	-5.62529838826095\\
-13.6363636363636	-6.63346653013163\\
-11.8181818181818	-9.65804902507566\\
-10	-7.97620522498351\\
-8.18181818181818	-5.75591190055269\\
-6.36363636363636	-3.31584721366964\\
-4.54545454545454	-1.78276828946773\\
-2.72727272727273	-0.813287770222427\\
-0.909090909090909	-0.248203526513375\\
0.909090909090909	0\\
2.72727272727273	-0.0411054401140252\\
4.54545454545454	-0.356121326530989\\
6.36363636363636	-0.950060554419281\\
8.18181818181818	-1.8254562650253\\
10	-3.00933513034063\\
11.8181818181818	-4.45398718289696\\
13.6363636363636	-5.87885269415372\\
15.4545454545455	-6.74308308514856\\
17.2727272727273	-6.92797500156762\\
19.0909090909091	-7.04558211907711\\
20.9090909090909	-7.56608762593551\\
22.7272727272727	-8.67829031286139\\
24.5454545454545	-10.7464080296379\\
26.3636363636364	-10.8884756708755\\
28.1818181818182	-9.06748689051276\\
30	-7.66903448484068\\
31.8181818181818	-6.61317115234679\\
33.6363636363636	-5.75793216408333\\
35.4545454545455	-5.1700877248725\\
37.2727272727273	-4.87101304749661\\
39.0909090909091	-4.78534421931443\\
40.9090909090909	-4.97169620251099\\
42.7272727272727	-5.33930263104909\\
44.5454545454545	-5.98568235040726\\
46.3636363636364	-6.88987552778284\\
48.1818181818182	-8.03729829392013\\
50	-8.89659616005807\\
51.8181818181818	-9.54775612291191\\
53.6363636363636	-9.91520374516338\\
55.4545454545455	-10.3258969291215\\
57.2727272727273	-10.3150602392935\\
59.0909090909091	-10.3048949848859\\
60.9090909090909	-10.4944534008097\\
62.7272727272727	-10.6031656825973\\
64.5454545454545	-10.8085174299255\\
66.3636363636364	-11.1527469990247\\
68.1818181818182	-11.5257550079144\\
70	-12.0562508465972\\
71.8181818181818	-12.588595602814\\
73.6363636363636	-12.743956961039\\
75.4545454545455	-12.9725970047597\\
77.2727272727273	-13.1721122474551\\
79.0909090909091	-13.3654453792556\\
80.9090909090909	-13.6840961120374\\
82.7272727272727	-13.9587024583815\\
84.5454545454545	-14.3420327593862\\
86.3636363636364	-14.7347306270206\\
88.1818181818182	-15.0291341979957\\
90	-15.3893625499122\\
};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-27.891880933591	-17\\
-27.891880933591	-1.23588838628535\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-27.891880933591	-17\\
-27.891880933591	-12.5101744121922\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-23.1880594257974	-17\\
-23.1880594257974	-11.8515270567155\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-60.4530558581046	-17\\
-60.4530558581046	-10.5245278593738\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.9920033434766	-17\\
-20.9920033434766	-13.8742533653369\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-81.7027707198595	-17\\
-81.7027707198595	-7.80920862912248\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-23.1880594257974	-17\\
-23.1880594257974	-7.51969861615866\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
28.5664968966803	-17\\
28.5664968966803	-13.8671729774262\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-60.4530558581046	-17\\
-60.4530558581046	-13.5087618496314\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.9920101736657	-17\\
-20.9920101736657	-15.9610369703011\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
17.4204068127849	-17\\
17.4204068127849	-16\\
};
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-61.4033861811054	-17\\
-61.4033861811054	-1.40321805139614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-61.4033861811054	-17\\
-61.4033861811054	-11.748841498516\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-36.3473887486891	-17\\
-36.3473887486891	-11.6771721178587\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-29.1364028720698	-17\\
-29.1364028720698	-13.6223698672056\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-36.3473887486891	-17\\
-36.3473887486891	-8.02387450933973\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-29.1364028720698	-17\\
-29.1364028720698	-15.7980410404148\\
};
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
22.7847144435078	-17\\
22.7847144435078	0.575417334224902\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
22.7847144435078	-17\\
22.7847144435078	-8.7777471783945\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-14.9202520392804	-17\\
-14.9202520392804	-11.9942037407962\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-14.9202520392804	-17\\
-14.9202520392804	-8.72693743364805\\
};

\node[right, black] at (axis cs:33,0.8) {\scriptsize{$R_1=\unit[2.47]{bps/Hz}$}};
\node[right, black] at (axis cs:33,-1.1) {\scriptsize{$R_2=\unit[4.03]{bps/Hz}$}};
\node[right, black] at (axis cs:33,-3) {\scriptsize{$R_3=\unit[2.09]{bps/Hz}$}};
\end{axis}


\begin{axis}[%
width=2.9in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={$\phi$ ($^\circ$)},
xtick = {-90,-60,-30,0,30,60,90},
ymin=-17,
ymax=2,
ylabel style={font=\color{white!15!black},font=\footnotesize, yshift=-10pt},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Normalized Gain (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Array Beampattern Optimized via Model II},
xmajorgrids,
ymajorgrids,
grid style={dashed}
]
\addplot [color=mycolor1, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-9.55452639092748\\
-88.1818181818182	-9.59372569163883\\
-86.3636363636364	-9.61139924826861\\
-84.5454545454545	-9.60555454489273\\
-82.7272727272727	-9.5758387967025\\
-80.9090909090909	-9.52340731849262\\
-79.0909090909091	-9.45045485809933\\
-77.2727272727273	-9.3595795247688\\
-75.4545454545455	-9.25326091914462\\
-73.6363636363636	-9.01996216159323\\
-71.8181818181818	-8.59050939236361\\
-70	-8.21361025593107\\
-68.1818181818182	-7.91262136326742\\
-66.3636363636364	-7.70328224080913\\
-64.5454545454545	-7.43959687649156\\
-62.7272727272727	-7.11713415652605\\
-60.9090909090909	-6.8167767518479\\
-59.0909090909091	-6.53694829644193\\
-57.2727272727273	-6.28385841263463\\
-55.4545454545455	-6.06533007985553\\
-53.6363636363636	-5.8765569778012\\
-51.8181818181818	-5.68339497293329\\
-50	-5.42025073254529\\
-48.1818181818182	-5.02898382987445\\
-46.3636363636364	-4.5238050831217\\
-44.5454545454545	-4.00112807405997\\
-42.7272727272727	-3.58168501483804\\
-40.9090909090909	-3.36487552992701\\
-39.0909090909091	-3.42302945556417\\
-37.2727272727273	-3.80531807323143\\
-35.4545454545455	-4.50654494503548\\
-33.6363636363636	-5.31091970259507\\
-31.8181818181818	-5.60169882344493\\
-30	-5.15304509134901\\
-28.1818181818182	-4.6134285097593\\
-26.3636363636364	-4.39283329160811\\
-24.5454545454545	-4.33058083498557\\
-22.7272727272727	-3.89495606236266\\
-20.9090909090909	-3.50951537197588\\
-19.0909090909091	-3.23557253902876\\
-17.2727272727273	-3.19239165816453\\
-15.4545454545455	-3.48710872977138\\
-13.6363636363636	-4.36810659187335\\
-11.8181818181818	-5.52433898839548\\
-10	-5.60931207515969\\
-8.18181818181818	-3.22141080331956\\
-6.36363636363636	-1.39350801034178\\
-4.54545454545454	-0.411809430039618\\
-2.72727272727273	0\\
-0.909090909090909	-0.0426089491270449\\
0.909090909090909	-0.491625939702178\\
2.72727272727273	-1.33921994239969\\
4.54545454545454	-2.61664058192337\\
6.36363636363636	-4.41992278462876\\
8.18181818181818	-6.45827450225642\\
10	-6.62143405422002\\
11.8181818181818	-6.57196763462262\\
13.6363636363636	-6.58124818681372\\
15.4545454545455	-6.71584928606952\\
17.2727272727273	-7.01692762100793\\
19.0909090909091	-7.41998559281005\\
20.9090909090909	-7.43063176667716\\
22.7272727272727	-7.6367369620347\\
24.5454545454545	-8.0474878916053\\
26.3636363636364	-7.86941052076425\\
28.1818181818182	-7.3657558530097\\
30	-7.13909492458525\\
31.8181818181818	-7.18772425092972\\
33.6363636363636	-7.5070919391011\\
35.4545454545455	-7.69872600832017\\
37.2727272727273	-6.76334027298537\\
39.0909090909091	-6.04672275353258\\
40.9090909090909	-5.59366578927844\\
42.7272727272727	-5.40920838088058\\
44.5454545454545	-5.48870854234764\\
46.3636363636364	-5.82690602437377\\
48.1818181818182	-6.41680008503955\\
50	-7.2356192846709\\
51.8181818181818	-8.19955298592151\\
53.6363636363636	-9.07135101830677\\
55.4545454545455	-9.48405725840435\\
57.2727272727273	-9.3653370564778\\
59.0909090909091	-9.03626513676364\\
60.9090909090909	-8.75673847842731\\
62.7272727272727	-8.61191797627317\\
64.5454545454545	-8.60435327664211\\
66.3636363636364	-8.71043880277993\\
68.1818181818182	-8.89969242198172\\
70	-9.14036591800104\\
71.8181818181818	-9.401400371618\\
73.6363636363636	-9.65414909840928\\
75.4545454545455	-9.87482597416383\\
77.2727272727273	-10.0472887801645\\
79.0909090909091	-10.1648870785524\\
80.9090909090909	-10.2301572020927\\
82.7272727272727	-10.2522724175153\\
84.5454545454545	-10.2433920040729\\
86.3636363636364	-10.2153195996353\\
88.1818181818182	-10.1772313465035\\
90	-10.1344849862081\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-4.60409655045619\\
-88.1818181818182	-4.32424511026725\\
-86.3636363636364	-4.02937383828668\\
-84.5454545454545	-3.72108125940123\\
-82.7272727272727	-3.40319806230448\\
-80.9090909090909	-3.08171860551174\\
-79.0909090909091	-2.7558778934379\\
-77.2727272727273	-2.40830925648192\\
-75.4545454545455	-2.08926610958481\\
-73.6363636363636	-1.8065498073933\\
-71.8181818181818	-1.56794482118349\\
-70	-1.38103983493394\\
-68.1818181818182	-1.25296351691373\\
-66.3636363636364	-1.18992695220184\\
-64.5454545454545	-1.19639417958672\\
-62.7272727272727	-1.2035535336632\\
-60.9090909090909	-1.01817443902502\\
-59.0909090909091	-0.649585575915999\\
-57.2727272727273	-0.395335348424066\\
-55.4545454545455	-0.268770593775018\\
-53.6363636363636	-0.181726025207109\\
-51.8181818181818	-0.184471147298401\\
-50	-0.28841587936355\\
-48.1818181818182	-0.223168135200421\\
-46.3636363636364	-0.0845661503500086\\
-44.5454545454545	0\\
-42.7272727272727	-0.108392517349918\\
-40.9090909090909	-0.433284318458234\\
-39.0909090909091	-1.00633879089974\\
-37.2727272727273	-1.86144613494056\\
-35.4545454545455	-2.91037816005456\\
-33.6363636363636	-3.86835529460064\\
-31.8181818181818	-3.41751447577631\\
-30	-2.73699143540264\\
-28.1818181818182	-2.36013318227139\\
-26.3636363636364	-2.29794192096041\\
-24.5454545454545	-2.53629220692208\\
-22.7272727272727	-3.0630617225679\\
-20.9090909090909	-3.8646731604747\\
-19.0909090909091	-4.70943421021679\\
-17.2727272727273	-4.20510913217574\\
-15.4545454545455	-3.60039012086121\\
-13.6363636363636	-3.28335943579986\\
-11.8181818181818	-3.23046133439697\\
-10	-3.34096972752102\\
-8.18181818181818	-3.29953259286302\\
-6.36363636363636	-2.54906217300892\\
-4.54545454545454	-1.89661020699051\\
-2.72727272727273	-1.32772348253254\\
-0.909090909090909	-0.866851760417253\\
0.909090909090909	-0.778086851263266\\
2.72727272727273	-1.11095952679066\\
4.54545454545454	-1.93893656444365\\
6.36363636363636	-3.42814117345601\\
8.18181818181818	-4.84081301256415\\
10	-3.59999211826062\\
11.8181818181818	-2.81803808935239\\
13.6363636363636	-2.39640601435536\\
15.4545454545455	-2.26638490052481\\
17.2727272727273	-2.3846524031222\\
19.0909090909091	-2.72227043067041\\
20.9090909090909	-3.25522635261374\\
22.7272727272727	-3.85118120142335\\
24.5454545454545	-3.95220836043335\\
26.3636363636364	-3.84374491316564\\
28.1818181818182	-3.80678554462463\\
30	-3.57863217833051\\
31.8181818181818	-3.51190266004382\\
33.6363636363636	-3.48134884701916\\
35.4545454545455	-3.52753165878786\\
37.2727272727273	-3.76383664211336\\
39.0909090909091	-4.16408856370727\\
40.9090909090909	-4.69726782995464\\
42.7272727272727	-5.32534787519172\\
44.5454545454545	-5.59991697669597\\
46.3636363636364	-5.25636575641042\\
48.1818181818182	-4.89230871074629\\
50	-4.67675557159809\\
51.8181818181818	-4.63861084788389\\
53.6363636363636	-4.60473355788725\\
55.4545454545455	-4.71133710792092\\
57.2727272727273	-4.96044631267616\\
59.0909090909091	-5.21398019553676\\
60.9090909090909	-5.46069691314336\\
62.7272727272727	-5.77351796938632\\
64.5454545454545	-5.8767679894061\\
66.3636363636364	-6.04272958737075\\
68.1818181818182	-6.26056832880627\\
70	-6.51597548763431\\
71.8181818181818	-6.66124382375738\\
73.6363636363636	-6.79993170846102\\
75.4545454545455	-6.95723759970542\\
77.2727272727273	-7.02729308204136\\
79.0909090909091	-6.87650415057586\\
80.9090909090909	-6.70438622944396\\
82.7272727272727	-6.53255926785406\\
84.5454545454545	-6.37659395052915\\
86.3636363636364	-6.24642300063544\\
88.1818181818182	-6.14782332734362\\
90	-6.08382888281193\\
};
\addplot [color=mycolor3, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-6.89631977393554\\
-88.1818181818182	-7.01112441037564\\
-86.3636363636364	-7.11758229487997\\
-84.5454545454545	-7.21090571883064\\
-82.7272727272727	-7.2887774101237\\
-80.9090909090909	-7.31193890046799\\
-79.0909090909091	-7.21076622223992\\
-77.2727272727273	-7.06019594760433\\
-75.4545454545455	-6.86859391657784\\
-73.6363636363636	-6.60800383999844\\
-71.8181818181818	-6.39761781058045\\
-70	-6.25359170162639\\
-68.1818181818182	-6.17911869467432\\
-66.3636363636364	-6.17709318927344\\
-64.5454545454545	-6.25166608810636\\
-62.7272727272727	-6.40889217709427\\
-60.9090909090909	-6.59814579362336\\
-59.0909090909091	-6.88593652323188\\
-57.2727272727273	-7.29649292147329\\
-55.4545454545455	-7.87061093774028\\
-53.6363636363636	-7.99527578702135\\
-51.8181818181818	-7.67311969851154\\
-50	-7.11175870748234\\
-48.1818181818182	-5.7224515805095\\
-46.3636363636364	-3.92611578491737\\
-44.5454545454545	-2.53244203169917\\
-42.7272727272727	-1.47316697108575\\
-40.9090909090909	-0.708983475252888\\
-39.0909090909091	-0.220111004522561\\
-37.2727272727273	0\\
-35.4545454545455	-0.0516583377047279\\
-33.6363636363636	-0.384756992310043\\
-31.8181818181818	-1.01087961146264\\
-30	-1.93145470837136\\
-28.1818181818182	-3.06916486494599\\
-26.3636363636364	-3.32248908803789\\
-24.5454545454545	-3.28733849042352\\
-22.7272727272727	-2.79055818292132\\
-20.9090909090909	-2.46888815442435\\
-19.0909090909091	-2.32039792694331\\
-17.2727272727273	-2.48246938424771\\
-15.4545454545455	-3.02004980053618\\
-13.6363636363636	-3.36683593281589\\
-11.8181818181818	-3.18649052025\\
-10	-3.43864440185977\\
-8.18181818181818	-4.08292074065095\\
-6.36363636363636	-5.04958280756856\\
-4.54545454545454	-5.13419684223289\\
-2.72727272727273	-4.96165427751718\\
-0.909090909090909	-5.00395153109413\\
0.909090909090909	-5.33352685952048\\
2.72727272727273	-5.9136225029833\\
4.54545454545454	-5.67230365699601\\
6.36363636363636	-5.15272615099106\\
8.18181818181818	-4.86375890681727\\
10	-4.11431071518979\\
11.8181818181818	-3.01803991534311\\
13.6363636363636	-2.33105003414844\\
15.4545454545455	-1.96962879608064\\
17.2727272727273	-1.87960684602466\\
19.0909090909091	-2.01165521833784\\
20.9090909090909	-2.28743166725008\\
22.7272727272727	-2.55690614701076\\
24.5454545454545	-2.61082764010819\\
26.3636363636364	-2.34874005136806\\
28.1818181818182	-1.89820181403057\\
30	-1.45473675428212\\
31.8181818181818	-1.13727986003902\\
33.6363636363636	-0.990981813772327\\
35.4545454545455	-1.02361207988543\\
37.2727272727273	-1.22605306925531\\
39.0909090909091	-1.57864999100462\\
40.9090909090909	-1.95051775950675\\
42.7272727272727	-2.3476462327317\\
44.5454545454545	-2.81437107689742\\
46.3636363636364	-3.32611744365452\\
48.1818181818182	-3.85687077410281\\
50	-4.28209038745981\\
51.8181818181818	-4.50670944599155\\
53.6363636363636	-4.73081889309339\\
55.4545454545455	-4.99282859374849\\
57.2727272727273	-5.31271206293392\\
59.0909090909091	-5.69657941304206\\
60.9090909090909	-6.14184735358494\\
62.7272727272727	-6.64058016952392\\
64.5454545454545	-7.18082241482007\\
66.3636363636364	-7.74610168087913\\
68.1818181818182	-8.17685295044548\\
70	-8.34132682587523\\
71.8181818181818	-8.33485340015008\\
73.6363636363636	-8.29814326064659\\
75.4545454545455	-8.24592306325154\\
77.2727272727273	-8.18481955026916\\
79.0909090909091	-8.1161431811285\\
80.9090909090909	-8.03868399467855\\
82.7272727272727	-7.95079274515373\\
84.5454545454545	-7.78416327045697\\
86.3636363636364	-7.57451827360586\\
88.1818181818182	-7.3779257886404\\
90	-7.19790839250597\\
};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-27.891880933591	-17\\
-27.891880933591	-1.23588838628535\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-27.891880933591	-17\\
-27.891880933591	-12.5101744121922\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-23.1880594257974	-17\\
-23.1880594257974	-11.8515270567155\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-60.4530558581046	-17\\
-60.4530558581046	-10.5245278593738\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.9920033434766	-17\\
-20.9920033434766	-13.8742533653369\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-81.7027707198595	-17\\
-81.7027707198595	-7.80920862912248\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-23.1880594257974	-17\\
-23.1880594257974	-7.51969861615866\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
28.5664968966803	-17\\
28.5664968966803	-13.8671729774262\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-60.4530558581046	-17\\
-60.4530558581046	-13.5087618496314\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.9920101736657	-17\\
-20.9920101736657	-15.9610369703011\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
17.4204068127849	-17\\
17.4204068127849	-16\\
};
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-61.4033861811054	-17\\
-61.4033861811054	-1.40321805139614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-61.4033861811054	-17\\
-61.4033861811054	-11.748841498516\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-36.3473887486891	-17\\
-36.3473887486891	-11.6771721178587\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-29.1364028720698	-17\\
-29.1364028720698	-13.6223698672056\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-36.3473887486891	-17\\
-36.3473887486891	-8.02387450933973\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-29.1364028720698	-17\\
-29.1364028720698	-15.7980410404148\\
};
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
22.7847144435078	-17\\
22.7847144435078	0.575417334224902\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
22.7847144435078	-17\\
22.7847144435078	-8.7777471783945\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-14.9202520392804	-17\\
-14.9202520392804	-11.9942037407962\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-14.9202520392804	-17\\
-14.9202520392804	-8.72693743364805\\
};

\node[right, black] at (axis cs:33,-12.1) {\scriptsize{$R_1=\unit[4.01]{bps/Hz}$}};
\node[right, black] at (axis cs:33,-14) {\scriptsize{$R_2=\unit[4.40]{bps/Hz}$}};
\node[right, black] at (axis cs:33,-15.9) {\scriptsize{$R_3=\unit[4.12]{bps/Hz}$}};

\end{axis}


\end{tikzpicture}%

==> figs/fig_sim04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13333,0.54510,0.13333}%
\definecolor{mycolor2}{rgb}{0.85490,0.64706,0.12549}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor4}{rgb}{0.25490,0.41176,0.88235}%
\definecolor{mycolor5}{rgb}{0.60000,0.19608,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=2.05in,
at={(0in,0in)},
scale only axis,
xmin=-20.5,
xmax=10.5,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={BS Per-Antenna Power Budget $P_n$ (dBm)},
ymin=-0.4,
ymax=20,
ylabel style={font=\color{white!15!black},font=\footnotesize, yshift=-13pt},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Weighted Sum-Rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend columns=2,
legend style={
    at={(0.5,1.03)},
    anchor=south,
    font=\tiny,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    fill opacity=0.85
  }
]
\addplot [color=mycolor1, dashed, line width=1pt, mark=triangle*, mark options={solid, mycolor1}, mark size=1.6pt]
  table[row sep=crcr]{%
-20	3.47426882816491\\
-15	5.02970325388622\\
-10	6.95353901140211\\
-5	9.51955347407958\\
0	13.0827188763107\\
5	15.9259377701614\\
10	18.7062761688731\\
};
\addlegendentry{$\mathbf{F}_\mathsf{D}^\mathsf{opt},\mathbf{F}_\mathsf{cof}^\mathsf{opt}$ (Model II)}

\addplot [color=mycolor1, line width=1pt, mark=triangle*, mark options={solid, mycolor1}, mark size=1.6pt]
  table[row sep=crcr]{%
-20	3.012579732559\\
-15	4.9663274854079\\
-10	6.94611042633265\\
-5	9.44760914189883\\
0	12.5286907728677\\
5	15.4149743366269\\
10	17.9090771716863\\
};
\addlegendentry{$\mathbf{F}_\mathsf{BB}^\mathsf{opt},\mathbf{F}_\mathsf{RF}^\mathsf{opt},\mathbf{F}_\mathsf{cof}^\mathsf{opt}$ (Model II)}

\addplot [color=mycolor2, dashed, line width=1pt, mark=diamond*, mark options={solid, rotate=90, mycolor2}, mark size=1.7pt]
  table[row sep=crcr]{%
-20	3.21183394692696\\
-15	4.77427092219899\\
-10	6.53710836740263\\
-5	8.47709297693073\\
0	10.2966571243027\\
5	12.5121332099337\\
10	14.6651395528531\\
};
\addlegendentry{$\mathbf{F}_\mathsf{D}^\mathsf{opt},\mathbf{F}_\mathsf{sel}^\mathsf{opt}$ (Model I, fictitious)}

\addplot [color=mycolor2, line width=1pt, mark=diamond*, mark options={solid, rotate=90, mycolor2}, mark size=1.7pt]
  table[row sep=crcr]{%
-20	2.66012993748375\\
-15	4.40511061161033\\
-10	6.51430115858512\\
-5	8.45107117433742\\
0	10.1288998831463\\
5	12.3562770135309\\
10	14.2098637006697\\
};
\addlegendentry{$\mathbf{F}_\mathsf{BB}^\mathsf{opt},\mathbf{F}_\mathsf{RF}^\mathsf{opt},\mathbf{F}_\mathsf{sel}^\mathsf{opt}$ (Model I, fictitious)}

\addplot [color=mycolor3, dashed, line width=1pt, mark=*, mark options={solid, mycolor3}, mark size=1.3pt]
  table[row sep=crcr]{%
-20	2.10403961707919\\
-15	3.45683763166029\\
-10	5.19159301630005\\
-5	7.21250347307435\\
0	8.68464431460263\\
5	10.8297650765822\\
10	13.0469378084869\\
};
\addlegendentry{$\mathbf{F}_\mathsf{D}^\mathsf{opt},\mathbf{F}_\mathsf{sel}^\mathsf{opt}$ (Model I, hardware)}

\addplot [color=mycolor3, line width=1pt, mark=*, mark options={solid, mycolor3}, mark size=1.3pt]
  table[row sep=crcr]{%
-20	2.10292628292906\\
-15	3.43503376972166\\
-10	5.16857352109015\\
-5	7.18996476693722\\
0	8.59920502511259\\
5	10.6900215983374\\
10	12.7866968182182\\
};
\addlegendentry{$\mathbf{F}_\mathsf{BB}^\mathsf{opt},\mathbf{F}_\mathsf{RF}^\mathsf{opt},\mathbf{F}_\mathsf{sel}^\mathsf{opt}$ (Model I, hardware)}

\addplot [color=mycolor4, dashed, line width=1pt, mark=+, mark options={solid, mycolor4}, mark size=2.3pt]
  table[row sep=crcr]{%
-20	1.90914374814614\\
-15	3.17385386521425\\
-10	4.84013954885365\\
-5	6.80887913592263\\
0	7.92781513665756\\
5	10.0677119018245\\
10	12.4252474693253\\
};
\addlegendentry{$\mathbf{F}_\mathsf{D}^\mathsf{opt}$ (WMMSE) + fixed antennas}

\addplot [color=mycolor4, line width=1pt, mark=+, mark options={solid, mycolor4}, mark size=2.3pt]
  table[row sep=crcr]{%
-20	1.90654914599952\\
-15	3.13484068889517\\
-10	4.8147970356933\\
-5	6.77599980141731\\
0	7.81535828047099\\
5	9.8145839499693\\
10	12.1098754169075\\
};
\addlegendentry{$\mathbf{F}_\mathsf{BB}^\mathsf{opt},\mathbf{F}_\mathsf{RF}^\mathsf{opt}$ (WMMSE) + fixed antennas}

\addplot [color=mycolor5, dashed, line width=1pt, mark=x, mark options={solid, mycolor5}, mark size=2.3pt]
  table[row sep=crcr]{%
-20	0.330808888172056\\
-15	0.884265163070366\\
-10	1.70445212054909\\
-5	2.72232865890255\\
0	4.05016055218815\\
5	6.36552190631533\\
10	8.19550332071532\\
};
\addlegendentry{$\mathbf{F}_\mathsf{D}^\mathsf{opt}$ (ZF) + fixed antennas}

\addplot [color=mycolor5, line width=1pt, mark=x, mark options={solid, mycolor5}, mark size=2.3pt]
  table[row sep=crcr]{%
-20	0.0656453515109489\\
-15	0.2494002520509\\
-10	0.66467876668446\\
-5	1.37711412889063\\
0	2.26094552915706\\
5	3.89171500539129\\
10	5.75857767451646\\
};
\addlegendentry{$\mathbf{F}_\mathsf{BB}^\mathsf{opt},\mathbf{F}_\mathsf{RF}^\mathsf{opt}$ (ZF) + fixed antennas}

\end{axis}
\end{tikzpicture}%

==> figs/fig_sim05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13333,0.54510,0.13333}%
\definecolor{mycolor2}{rgb}{0.85490,0.64706,0.12549}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor4}{rgb}{0.25490,0.41176,0.88235}%
\definecolor{mycolor5}{rgb}{0.60000,0.19608,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.1in,
at={(0in,0in)},
scale only axis,
xmin=-0.09,
xmax=5.09,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xtick = {0,1,2,3,4,5},
xticklabels = {$D$, $D+1$, $D+2$, $D+3$, $D+4$, $D+5$},
xlabel={Number of BS \ac{RF} Chains $N_\mathsf{RF}$},
ymin=9.5,
ymax=19,
ylabel style={font=\color{white!15!black},font=\footnotesize, yshift=-13pt},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Weighted Sum-Rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={
    at={(0,1)},
    anchor=north west,
    font=\tiny,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    fill opacity=0.85
  }
]
\addplot [color=mycolor1, line width=1pt, mark=triangle*, mark options={solid, mycolor1}, mark size=1.9pt]
  table[row sep=crcr]{%
0	11.8483583616531\\
1	13.6926566513961\\
2	15.4666420903395\\
3	17.9090771716863\\
4	18.4463729168961\\
5	18.6473454768515\\
};
\addlegendentry{Tri-hybrid (Model II, $\rho=0.7$)}

\addplot [color=mycolor1, line width=1pt, mark=square*, mark options={solid, mycolor1}, mark size=1.3pt]
  table[row sep=crcr]{%
0	11.6056726668707\\
1	12.9649967391942\\
2	14.4819877352779\\
3	16.465094477283\\
4	16.839699173221\\
5	16.9171336333246\\
};
\addlegendentry{Tri-hybrid (Model II, $\rho=0.9$)}

\addplot [color=mycolor3, line width=1pt, mark=*, mark options={solid, mycolor3}, mark size=1.6pt]
  table[row sep=crcr]{%
0	10.3705761657611\\
1	11.5924976638508\\
2	12.4393053325297\\
3	12.7866968182182\\
4	12.9221321591952\\
5	12.9994472399703\\
};
\addlegendentry{Tri-hybrid (Model I, hardware)}

\addplot [color=mycolor4, line width=1pt, mark=+, mark options={solid, mycolor4}, mark size=2.5pt]
  table[row sep=crcr]{%
0	9.66192050787265\\
1	10.9044421178127\\
2	11.7658651694964\\
3	12.1098754169075\\
4	12.3117136620451\\
5	12.3971724333544\\
};
\addlegendentry{Hybrid (WMMSE)}

\draw[<->, thick, black] (axis cs:2.1,12.4) -- (axis cs:4.9,12.4);
\draw[-, thick, black] (axis cs:3.5,12.4) -- (axis cs:3.3,11.2);
\node[below, black] at (axis cs:3.3,11.2) {\scriptsize{Reduce 3 RF chains}};

\draw[<->, thick, black] (axis cs:1.1,12.7) -- (axis cs:4.9,12.7);
\draw[-, thick, black] (axis cs:2.6,12.7) -- (axis cs:2.8,13.9);
\node[above right, black] at (axis cs:2.3,13.9) {\scriptsize{Reduce 4 RF chains}};

\end{axis}
\end{tikzpicture}%

==> figs/fig_sim06.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13333,0.54510,0.13333}%
\definecolor{mycolor2}{rgb}{0.85490,0.64706,0.12549}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor4}{rgb}{0.25490,0.41176,0.88235}%
\definecolor{mycolor5}{rgb}{0.60000,0.19608,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.1in,
at={(0in,0in)},
scale only axis,
xmin=8,
xmax=102,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xtick = {10,20,30,40,50,60,70,80,90,100},
xlabel={Number of BS Antennas $N$},
ymin=3,
ymax=18.5,
ylabel style={font=\color{white!15!black},font=\footnotesize, yshift=-13pt},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Weighted Sum-Rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={
    at={(1,0)},
    anchor=south east,
    font=\tiny,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    fill opacity=0.85
  }
]
\addplot [color=mycolor1, line width=1pt, mark=triangle*, mark options={solid, mycolor1}, mark size=1.9pt]
  table[row sep=crcr]{%
10	6.19457072788849\\
25	9.83457344153823\\
40	13.7852098109186\\
55	15.5701168433036\\
70	16.7512423710616\\
85	17.3400078317156\\
100	17.9090771716863\\
};
\addlegendentry{Tri-hybrid (Model II, $\rho=0.7$)}

\addplot [color=mycolor1, line width=1pt, mark=square*, mark options={solid, mycolor1}, mark size=1.3pt]
  table[row sep=crcr]{%
10	5.26178996510742\\
25	8.48415259856495\\
40	11.7596527854929\\
55	13.6932013471459\\
70	14.8547351848762\\
85	15.5107255528956\\
100	16.465094477283\\
};
\addlegendentry{Tri-hybrid (Model II, $\rho=0.9$)}

\addplot [color=mycolor3, line width=1pt, mark=*, mark options={solid, mycolor3}, mark size=1.6pt]
  table[row sep=crcr]{%
10	3.80111508501751\\
25	6.65523338215881\\
40	9.69085992117057\\
55	10.9833372720943\\
70	11.4432864209644\\
85	11.8138079998274\\
100	12.7866968182182\\
};
\addlegendentry{Tri-hybrid (Model I, hardware)}

\addplot [color=mycolor4, line width=1pt, mark=+, mark options={solid, mycolor4}, mark size=2.5pt]
  table[row sep=crcr]{%
10	3.61389304013674\\
25	6.34765104798253\\
40	9.36403771522432\\
55	10.6772970813369\\
70	10.7673267885922\\
85	11.3454583891942\\
100	12.1098754169075\\
};
\addlegendentry{Hybrid (WMMSE)}

%\draw[-, thick, black] (axis cs:40,12.109) -- (axis cs:98,12.109);
\draw[<->, thick, black] (axis cs:46,12.3) -- (axis cs:98,12.3);
\node[above right, black] at (axis cs:57,12.3) {\scriptsize{Reduce \unit[57]{\%} antennas}};
\draw[<->, thick, black] (axis cs:91,12) -- (axis cs:98,12);
\draw[-, thick, black] (axis cs:95,12) -- (axis cs:91,10);
\node[below, black] at (axis cs:84,10) {\scriptsize{Reduce \unit[10]{\%}} antennas};

\end{axis}

\end{tikzpicture}%

==> figs/fig_sim07.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13333,0.54510,0.13333}%
\definecolor{mycolor2}{rgb}{0.85490,0.64706,0.12549}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor4}{rgb}{0.25490,0.41176,0.88235}%
\definecolor{mycolor5}{rgb}{0.60000,0.19608,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=2.1in,
at={(0in,0in)},
scale only axis,
xmin=4,
xmax=81,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xtick = {5,10,20,30,40,50,60,70,80},
xlabel={Number of Available Patterns $S$ per Antenna},
ymin=3.5,
ymax=6,
ylabel style={font=\color{white!15!black},font=\footnotesize, yshift=-12pt},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Weighted Sum-Rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={
    at={(1,0)},
    anchor=south east,
    font=\tiny,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    fill opacity=0.85
  }
]
\addplot [color=red, line width=1.2pt, dashed]
  table[row sep=crcr]{%
4	5.876471806494108\\
82 5.876471806494108\\
};
\addlegendentry{Model II reference ($\rho = 0.7$)}

\addplot [color=mycolor3, line width=1pt, mark=*, mark options={solid, mycolor3}, mark size=1.8pt]
  table[row sep=crcr]{%
5	3.63362498345802\\
20	5.28755061637645\\
35	5.32983855231356\\
50	5.36927286296817\\
65	5.40564832998449\\
80	5.41849330075639\\
};
\addlegendentry{Model I fictitious, 3-dB BW = $45^\circ$}

\addplot [color=mycolor1, line width=1pt, mark=square*, mark options={solid, mycolor1}, mark size=1.5pt]
  table[row sep=crcr]{%
5	4.28846872380926\\
20	4.54435149053953\\
35	4.67360622963269\\
50	4.68699019525517\\
65	4.71410339510417\\
80	4.73362481410829\\
};
\addlegendentry{Model I fictitious, 3-dB BW = $90^\circ$}

\addplot [color=black, line width=1.1pt]
  table[row sep=crcr]{%
4	4.422688090406239\\
82 4.422688090406239\\
};
\addlegendentry{Fixed-pattern hybrid reference}

\end{axis}

\end{tikzpicture}%

==> figs/fig_sim08.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13333,0.54510,0.13333}%
\definecolor{mycolor2}{rgb}{0.85490,0.64706,0.12549}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor4}{rgb}{0.25490,0.41176,0.88235}%
\definecolor{mycolor5}{rgb}{0.60000,0.19608,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.1in,
at={(0in,0in)},
scale only axis,
xmin=-2,
xmax=150,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xtick = {0,20,40,60,80,100,120,140},
xlabel={Outer Iteration $I$},
ymin=0,
ymax=13.5,
ytick = {0,2,4,6,8,10,12,14},
ylabel style={font=\color{white!15!black},font=\footnotesize, yshift=-13pt},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Weighted Sum-Rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={
    at={(1,0)},
    anchor=south east,
    font=\footnotesize,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    fill opacity=0.85
  }
]
\addplot [color=mycolor1, line width=1.1pt, mark=triangle*, mark options={solid, mycolor1}, mark size=1.8pt, mark repeat=13]
  table[row sep=crcr]{%
0	0.824498083796776\\
1	6.66859705247382\\
2	8.63082859439568\\
3	9.05713900420568\\
4	9.32136085632241\\
5	9.54577278911333\\
6	9.74258331671056\\
7	9.91759414904635\\
8	10.0747433205957\\
9	10.2174854441841\\
10	10.3482416418401\\
11	10.4688278408058\\
12	10.5807873404964\\
13	10.6853199765738\\
14	10.7832121538647\\
15	10.8749254521853\\
16	10.9607034248773\\
17	11.0407005761585\\
18	11.1151310950649\\
19	11.1843489079361\\
20	11.2488308203938\\
21	11.3091035621439\\
22	11.3656640850267\\
23	11.4189453754251\\
24	11.4693181563174\\
25	11.5171008137983\\
26	11.5625666876732\\
27	11.6059480002264\\
28	11.6474392892002\\
29	11.6871997815934\\
30	11.7253567692038\\
31	11.7620096301339\\
32	11.7972356580754\\
33	11.8310981243945\\
34	11.8636551207237\\
35	11.8949659169038\\
36	11.9250928777357\\
37	11.9541002659342\\
38	11.9820525965969\\
39	12.0090132810923\\
40	12.0350433739941\\
41	12.060200593936\\
42	12.0845384242635\\
43	12.1081057603582\\
44	12.1309469409697\\
45	12.1531019486999\\
46	12.1746068559477\\
47	12.1954941807661\\
48	12.2157933271595\\
49	12.2355309768492\\
50	12.2547314073981\\
51	12.2734168742241\\
52	12.2916079824275\\
53	12.3093239559142\\
54	12.3265829727651\\
55	12.3434024513264\\
56	12.359799276258\\
57	12.3757900572884\\
58	12.3913913365236\\
59	12.4066195431033\\
60	12.4214907635167\\
61	12.4360205522868\\
62	12.4502235343254\\
63	12.4641132008706\\
64	12.4777017760762\\
65	12.4910002231423\\
66	12.5040184061626\\
67	12.5167651490481\\
68	12.5292484868752\\
69	12.5414758639045\\
70	12.5534541384102\\
71	12.5651898815831\\
72	12.5766893487307\\
73	12.5879586208222\\
74	12.5990036842371\\
75	12.609830437672\\
76	12.620444719146\\
77	12.6308523463224\\
78	12.6410591096685\\
79	12.6510707812152\\
80	12.6608931015323\\
81	12.6705317632775\\
82	12.6799924014206\\
83	12.6892805641165\\
84	12.6984016672995\\
85	12.7073610400179\\
86	12.7161638461429\\
87	12.724815102516\\
88	12.7333196256414\\
89	12.7416820767619\\
90	12.7499068933828\\
91	12.7579982870159\\
92	12.7659602260566\\
93	12.7737964433898\\
94	12.7815103460275\\
95	12.789105073025\\
96	12.79658343382\\
97	12.8039478924692\\
98	12.8112005539774\\
99	12.8183431413385\\
100	12.825377017647\\
101	12.8323031294473\\
102	12.8391220353538\\
103	12.8458338987401\\
104	12.8524385743349\\
105	12.8589355666548\\
106	12.8653241577646\\
107	12.8716034097749\\
108	12.8777722582823\\
109	12.8838296956754\\
110	12.889774689566\\
111	12.8956063396739\\
112	12.9013239376249\\
113	12.9069270327862\\
114	12.9124155275577\\
115	12.9177897299606\\
116	12.9230503088049\\
117	12.9281983055673\\
118	12.9332351262471\\
119	12.938162541888\\
120	12.9429825974736\\
121	12.9476975661912\\
122	12.952309870029\\
123	12.9568220383633\\
124	12.9612366387658\\
125	12.9655562304431\\
126	12.9697833533258\\
127	12.9739204913931\\
128	12.9779700320752\\
129	12.9819342996774\\
130	12.9858155480276\\
131	12.9896159546178\\
132	12.9933376154959\\
133	12.996982592518\\
134	13.0005528759693\\
135	13.0040504224723\\
136	13.0074771405979\\
137	13.010834922438\\
138	13.0141256163228\\
139	13.0173510318601\\
140	13.0205129318176\\
141	13.0236130570057\\
142	13.0266531095713\\
143	13.0296347507519\\
144	13.0325596103371\\
145	13.035429264087\\
146	13.0382452521955\\
147	13.0410090602957\\
};
\addlegendentry{Algorithm~2 (Model II)}

\addplot [color=mycolor3, line width=1.1pt, mark=*, mark options={solid, mycolor3}, mark size=1.5pt, mark repeat=13]
  table[row sep=crcr]{%
0	0.824615414108352\\
1	5.39335763794878\\
2	6.45402014400237\\
3	6.96286556836491\\
4	7.40635575051104\\
5	7.69170711254965\\
6	7.8401022611513\\
7	7.93761734610532\\
8	8.01704457561805\\
9	8.08756519703196\\
10	8.15278054527463\\
11	8.20827075401249\\
12	8.25948536157809\\
13	8.30579601067708\\
14	8.34834519881462\\
15	8.38945277625531\\
16	8.4273720881906\\
17	8.46798106071445\\
18	8.50576739485189\\
19	8.53769005035536\\
20	8.56663817659381\\
21	8.59436575245885\\
22	8.62042912594875\\
23	8.64487629150414\\
24	8.6680638503742\\
25	8.69201583944\\
26	8.71344963412057\\
27	8.73363677078846\\
28	8.75423829479366\\
29	8.77359515507298\\
30	8.79178318059984\\
31	8.80880184726986\\
32	8.82535394351909\\
33	8.84109453891044\\
34	8.85688990963573\\
35	8.87134099023052\\
36	8.88523199525156\\
37	8.89860158598876\\
38	8.91146217953288\\
39	8.92383285185653\\
40	8.93573555774613\\
41	8.94718928454393\\
42	8.95821056579342\\
43	8.9688145258625\\
44	8.97901515575805\\
45	8.98882543776192\\
46	8.99970590603263\\
47	9.00919526017426\\
48	9.0181684815187\\
49	9.02673261309243\\
50	9.03495588240893\\
51	9.04279446584199\\
52	9.05217219185108\\
53	9.06024355219916\\
54	9.06790955799414\\
55	9.07471357469098\\
56	9.08118487078225\\
57	9.08732815413077\\
58	9.09317945339393\\
59	9.09876358110875\\
60	9.10409505500787\\
61	9.1091866733288\\
62	9.11405072077982\\
63	9.11869865519342\\
64	9.12314126564897\\
65	9.12801427435263\\
66	9.13279802440503\\
67	9.13741934619532\\
68	9.14193098924995\\
69	9.14586601971235\\
70	9.14955317962078\\
71	9.15343309982941\\
72	9.15694496854158\\
73	9.16025921514978\\
74	9.16339949903903\\
75	9.16639382988718\\
76	9.16926129343356\\
77	9.17201626204539\\
78	9.1746701930103\\
};
\addlegendentry{Algorithm~1 (Model I)}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0	0.824615414108352\\
1	4.65991937997454\\
2	5.46851755875034\\
3	5.79480953967934\\
4	6.00369711400455\\
5	6.15588024889181\\
6	6.27632555249165\\
7	6.37658869529835\\
8	6.46318169551813\\
9	6.5399852906917\\
10	6.60941531058808\\
11	6.67308745371453\\
12	6.73211937498164\\
13	6.78729539496969\\
14	6.83917482925412\\
15	6.88809655536146\\
16	6.93350722927362\\
17	6.9766794943334\\
18	7.01778323192731\\
19	7.05694148338522\\
20	7.09425835558299\\
21	7.12984865875289\\
22	7.16378436771708\\
23	7.1961299997756\\
24	7.22694647373917\\
25	7.25629592733998\\
26	7.28424303549266\\
27	7.31085418696079\\
28	7.33619619135577\\
29	7.36033523116198\\
30	7.38333619514302\\
31	7.40526228912462\\
32	7.4261747809253\\
33	7.44613278289415\\
34	7.46519303373138\\
35	7.4834096820419\\
36	7.5008340938436\\
37	7.51751470929944\\
38	7.53349696618471\\
39	7.54882329524263\\
40	7.56353318089424\\
41	7.57766327292287\\
42	7.5912475316078\\
43	7.60431738955706\\
44	7.61690191674544\\
45	7.62902797960665\\
46	7.64072038941519\\
47	7.65200203894536\\
48	7.66289402911457\\
49	7.6734157888248\\
50	7.68358519152929\\
51	7.69341867138804\\
52	7.7029313405937\\
53	7.71213710797849\\
54	7.7210487977324\\
55	7.72967826622537\\
56	7.73803651461504\\
57	7.74613379506019\\
58	7.75397970877735\\
59	7.76158329467954\\
60	7.76895310777082\\
61	7.77609728677999\\
62	7.78302361072409\\
63	7.78973954427637\\
64	7.7962522720577\\
65	7.8025687223139\\
66	7.80869558086945\\
67	7.81463929669542\\
68	7.8204060808157\\
69	7.82600190053673\\
70	7.83143247108859\\
71	7.83670324671239\\
72	7.84181941303714\\
73	7.84678588228384\\
74	7.85160729243649\\
75	7.85628801105527\\
76	7.86083214391458\\
77	7.86524354817711\\
78	7.86952584942255\\
79	7.87368246158494\\
80	7.87771660873629\\
81	7.88163134768255\\
82	7.88542959047346\\
83	7.88911412612068\\
84	7.89268764102303\\
85	7.89615273777423\\
86	7.89951195216361\\
87	7.90276776827159\\
88	7.90592263161967\\
89	7.90897896037297\\
90	7.91193915462435\\
91	7.91480560381683\\
92	7.9175806923921\\
93	7.92026680378148\\
94	7.92286632288113\\
95	7.92538163717236\\
96	7.92781513665755\\
};
\addlegendentry{WMMSE~\cite{Zhao2023Rethinking} (Fixed antennas)}

\end{axis}
\end{tikzpicture}%

==> figs/fig_sim09.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13333,0.54510,0.13333}%
\definecolor{mycolor2}{rgb}{0.85490,0.64706,0.12549}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor4}{rgb}{0.25490,0.41176,0.88235}%
\definecolor{mycolor5}{rgb}{0.60000,0.19608,0.80000}%

\begin{tikzpicture}

\begin{axis}[
    width=3.3in,
    height=2.7in,
    at={(0in,0in)},
    xlabel={Isotropic Harmonic Constraint $\rho$},
    xtick=data,
    xlabel style={font=\color{white!15!black},font=\footnotesize},
    xticklabel style = {font=\color{white!15!black},font=\footnotesize},
    axis lines=box,
	ytick pos=left,
    ymin=9.5,
    ymax = 14.5,
    xmin = 0.49,
    xmax = 0.96,
    ylabel style={color=mycolor3,font=\footnotesize},
    yticklabel style = {color=mycolor3,font=\footnotesize},
    tick align=inside,
    ylabel style={color=black, at={(axis description cs:0.1,0.5)}, anchor=south},
    ylabel={\color{mycolor3} Weighted Sum-Rate (bps/Hz)},
    xmajorgrids,
    grid style={dashed},
    legend style={at={(0.03,0.97)}, anchor=north west}
]

\addplot+[color=mycolor3, line width=1pt, mark=*, mark options={solid, mycolor3}, mark size=1.8pt] coordinates {
(0.5,14.0079845214751) 
(0.6,13.5968407013607) 
(0.7,13.0827188451399) 
(0.8,12.3268206082548) 
(0.9,11.0347811293203) 
(0.95,9.87028500213263)};
%\addlegendentry{Optimized Weighted Sum-Rate};

\end{axis}

\begin{axis}[
    width=3.3in,
    height=2.7in,
    at={(0in,0in)},
    axis y line*=right,
    axis x line=none,
    ymin=-0.2, 
    ymax=6.95,
    xmin = 0.49,
    xmax = 0.96,
    ytick = {0,1,2,3,4,5,6,7},
    yticklabel style={color=red},
    tick align=inside,
    ylabel style={color=mycolor1, at={(axis description cs:1.33,0.5)}, anchor=south, font=\footnotesize},
    yticklabel style = {color=mycolor1,font=\footnotesize},
    ylabel={\color{mycolor1} Negative-Energy Ratio $\big(\times 10^{-3}\big)$},
	ymajorgrids,
	grid style={dashed},
    legend style={at={(1,1)}, anchor=north east, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85}
]

\addplot+[color=mycolor3, line width=1pt, mark=*, mark options={solid, mycolor3}, mark size=1.8pt] coordinates {
(1,1) 
};
\addlegendentry{Optimized Weighted Sum-Rate};

\addplot+[color=mycolor1, line width=1pt, mark=square*, mark options={solid, mycolor1}, mark size=1.5pt] coordinates {
(0.5,6.69676109754422) 
(0.6,3.14662438072991) 
(0.7,1.03083615882705) 
(0.8,0.187279607941624) 
(0.9,0.00138598698759837) 
(0.95,0)};
\addlegendentry{Negative-Energy Ratio};


\end{axis}
\end{tikzpicture}

==> figs/fig_sim10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13333,0.54510,0.13333}%
\definecolor{mycolor2}{rgb}{0.85490,0.64706,0.12549}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor4}{rgb}{0.25490,0.41176,0.88235}%
\definecolor{mycolor5}{rgb}{0.60000,0.19608,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=-0.3,
xmax=20.3,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={CSI Error Level $\eta$ (\%)},
ymin=6,
ymax=17.5,
ylabel style={font=\color{white!15!black},font=\footnotesize, yshift=-13pt},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Weighted Sum-Rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend columns=2,
legend style={
    at={(1,1)},
    anchor=north east,
    font=\tiny,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    fill opacity=0.85
}
]
\addplot [color=mycolor1, dashed, line width=1pt, mark=triangle*, mark options={solid, mycolor1}, mark size=1.6pt]
  table[row sep=crcr]{%
0	13.0827188451399\\
5	13.068511426315\\
10	13.0350052221443\\
15	12.9196470654833\\
20	12.7542230748079\\
};
\addlegendentry{$\mathbf{F}_\mathsf{D}^\mathsf{opt},\mathbf{F}_\mathsf{cof}^\mathsf{opt}$ (Model II)}

\addplot [color=mycolor1, line width=1pt, mark=triangle*, mark options={solid, mycolor1}, mark size=1.6pt]
  table[row sep=crcr]{%
0	12.5287220982441\\
5	12.7482953220281\\
10	12.6181419001845\\
15	12.3863386388908\\
20	12.4050171368288\\
};
\addlegendentry{$\mathbf{F}_\mathsf{BB}^\mathsf{opt},\mathbf{F}_\mathsf{RF}^\mathsf{opt},\mathbf{F}_\mathsf{cof}^\mathsf{opt}$ (Model II)}

\addplot [color=mycolor2, dashed, line width=1pt, mark=diamond*, mark options={solid, rotate=90, mycolor2}, mark size=1.7pt]
  table[row sep=crcr]{%
0	10.2966571243027\\
5	10.2942303554799\\
10	9.81932625006407\\
15	9.53182417341764\\
20	9.18090946710688\\
};
\addlegendentry{$\mathbf{F}_\mathsf{D}^\mathsf{opt},\mathbf{F}_\mathsf{sel}^\mathsf{opt}$ (Model I, fictitious)}

\addplot [color=mycolor2, line width=1pt, mark=diamond*, mark options={solid, rotate=90, mycolor2}, mark size=1.7pt]
  table[row sep=crcr]{%
0	10.128899883146\\
5	10.0168474341234\\
10	9.52344158661131\\
15	9.27524347154408\\
20	8.98550816899711\\
};
\addlegendentry{$\mathbf{F}_\mathsf{BB}^\mathsf{opt},\mathbf{F}_\mathsf{RF}^\mathsf{opt},\mathbf{F}_\mathsf{sel}^\mathsf{opt}$ (Model I, fictitious)}

\addplot [color=mycolor3, dashed, line width=1pt, mark=*, mark options={solid, mycolor3}, mark size=1.3pt]
  table[row sep=crcr]{%
0	8.6846443146026\\
5	8.5078720892362\\
10	7.88253342455075\\
15	7.40018677186675\\
20	7.06347033782925\\
};
\addlegendentry{$\mathbf{F}_\mathsf{D}^\mathsf{opt},\mathbf{F}_\mathsf{sel}^\mathsf{opt}$ (Model I, hardware)}

\addplot [color=mycolor3, line width=1pt, mark=*, mark options={solid, mycolor3}, mark size=1.3pt]
  table[row sep=crcr]{%
0	8.59920502511286\\
5	8.37188696064733\\
10	7.57508900788611\\
15	7.12682513015362\\
20	6.89751266303764\\
};
\addlegendentry{$\mathbf{F}_\mathsf{BB}^\mathsf{opt},\mathbf{F}_\mathsf{RF}^\mathsf{opt},\mathbf{F}_\mathsf{sel}^\mathsf{opt}$ (Model I, hardware)}

\addplot [color=mycolor4, dashed, line width=1pt, mark=+, mark options={solid, mycolor4}, mark size=2.3pt]
  table[row sep=crcr]{%
0	7.92781513665755\\
5	7.85468444600944\\
10	7.40250763087375\\
15	7.02261615947918\\
20	6.67563043322889\\
};
\addlegendentry{$\mathbf{F}_\mathsf{D}^\mathsf{opt}$ (WMMSE)\! +\! fixed antennas}

\addplot [color=mycolor4, line width=1pt, mark=+, mark options={solid, mycolor4}, mark size=2.3pt]
  table[row sep=crcr]{%
0	7.81535828046652\\
5	7.73394163420928\\
10	7.08834023705056\\
15	6.74446475243393\\
20	6.53243235106539\\
};
\addlegendentry{$\mathbf{F}_\mathsf{BB}^\mathsf{opt},\mathbf{F}_\mathsf{RF}^\mathsf{opt}$ (WMMSE) \!\!\! + \!\!\! fixed antennas}

\end{axis}
\end{tikzpicture}%
